VEM-bubble discretisation and iterative coupling algorithm for a fluid induced seismicity model with rate-and-state friction

This work addresses the discretisation and iterative coupling algorithm for an induced seismicity model accounting for fault reactivation and slip driven by subsurface fluid injection. The model couples single-phase Darcy flow in both the porous matrix and the fault network with a quasi-static poroelastic mechanical response in the bulk and fault slip governed by a rate-and-state friction law with radiation damping stabilisation leading to a quas-dynamic formulation. The contact mechanics problem is discretised using the Virtual Element Method with bubble stabilisation of the facewise constant Lagrange multiplier. It is combined with a Hybrid Finite Volume scheme for the mixed-dimensional Darcy flow model. The time discretisation is implicit and the nonlinear system is solved at each time step using an iterative coupling algorithm which iterates between the Darcy flow, the frictional contact-mechanics, and the state differential equation. The contraction of this iterative coupling algorithm is established with a smallness assumption on the time step independent on the mesh size. This proves convergence of the fixed-point as well as well-posedness of the system. The frictional contact-mechanical model is solved using a semi-smooth Newton algorithm based on a local nonlinear inversion of the friction rate-and-state law and a block Gauss--Seidel preconditioner exploiting the structure of the VEM-bubble-$\mathbb{P}^0$ mixed discretisation.

==> DFM-pm-pf-u.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{DFM-pm-pf-u.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6538,4909)(3857,-6426)
\put(4201,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textcolor{blue}{p_m}$}%
}}}}
\put(5476,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\bf u}$}%
}}}}
\put(7426,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textcolor{red}{p_f}$}%
}}}}
\put(9376,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega$}%
}}}}
\put(6976,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(6826,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textcolor{red}{\Gamma}$}%
}}}}
\put(7651,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(8026,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\bf n}^-$ }%
}}}}
\put(6451,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\bf n}^+$}%
}}}}
\end{picture}%

